SVI-DAG: A Structured Variational Inference Approach to Bayesian Causal Discovery

Bayesian causal discovery seeks to determine the posterior distribution of causal theories, which are interpreted as directed acyclic graphs (DAGs) that explain the observed data. The resulting posterior allows systematic reasoning regarding epistemic uncertainty within these theories. Nonetheless, finding such graphs is difficult due to identifiability problems and limited observational data. Furthermore, precisely approximating posterior over graphs is challenging given vast range of potential DAGs. Recent Bayesian approaches have addressed some of these challenges, yet they remain limited as they fail to encode dependencies between edges, and lack principled ways to incorporate domain knowledge as inductive biases during the search process. To overcome these limitations, we propose SVI-DAG, a structured variational inference approach to Bayesian causal discovery using observational data and prior beliefs that uses normalizing flows to model dependencies between edges, supporting expressive and multimodal posterior learning over DAGs. To mitigate mode seeking behaviour in evidence lower bound optimization and promote mode coverage, we use stein variational gradient descent to update the node potentials using a kernel in acyclicity space. We evaluate SVI-DAG against 5 state-of-the-art Bayesian DAG learning methods and demonstrate competitive performance in terms of both accuracy and uncertainty quantification.

==> figures/tikz_codes/figure1.tex <==
\begin{tikzpicture}[scale=1.2, >=stealth]

\pgfplotsset{compat=1.18}

% Matplotlib-like tab10 colors
\definecolor{C0}{HTML}{1f77b4}
\definecolor{C1}{HTML}{ff7f0e}
\definecolor{C2}{HTML}{2ca02c}
\definecolor{C3}{HTML}{d62728}
\definecolor{C4}{HTML}{9467bd}
\definecolor{C5}{HTML}{8c564b}
\definecolor{C6}{HTML}{e377c2}

\begin{axis}[
    width=10.5cm,
    height=7.8cm,
    xmin=0, xmax=1,
    ymin=0,
    domain=0.001:0.999,
    samples=400,
    smooth,
    grid=major,
    grid style={dashed, opacity=0.6},
    axis line style={line width=1.2pt},
    tick style={line width=1pt},
    ticklabel style={font=\small},
    xlabel={$p$},
    ylabel={Density},
    xlabel style={font=\Large},
    ylabel style={font=\Large},
    title={$\nu = \nu_{\min} + \kappa |p - 0.5|^{\eta}, (\nu_{min} = 1, \kappa = 500, \eta = 2)$},
    title style={font=\Large, yshift=1ex},
    legend columns=2,
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        draw=black,
        font=\normalsize,
        row sep=2pt,
        column sep=6pt
    },
    cycle list={
        {C0, line width=1.8pt},
        {C1, line width=1.8pt},
        {C2, line width=1.8pt},
        {C3, line width=1.8pt},
        {C4, line width=1.8pt},
        {C5, line width=1.8pt},
        {C6, line width=1.8pt}
    },
    declare function={
        lgamma(\x) = (\x-0.5)*ln(\x) - \x + 0.5*ln(2*pi) + 1/(12*\x);
        betapdf(\x,\a,\b) = exp((\a-1)*ln(\x) + (\b-1)*ln(1-\x) - lgamma(\a) - lgamma(\b) + lgamma(\a+\b));
    }
]

\addplot {betapdf(x, 6.1125, 98.1375)};
\addlegendentry{$p=0.05,\ \nu=102.2$}

\addplot {betapdf(x, 9.1, 73.9)};
\addlegendentry{$p=0.1,\ \nu=81.0$}

\addplot {betapdf(x, 7.3, 15.7)};
\addlegendentry{$p=0.3,\ \nu=21.0$}

\addplot {betapdf(x, 1.5, 1.5)};
\addlegendentry{$p=0.5,\ \nu=1.0$}

\addplot {betapdf(x, 15.7, 7.3)};
\addlegendentry{$p=0.7,\ \nu=21.0$}

\addplot {betapdf(x, 73.9, 9.1)};
\addlegendentry{$p=0.9,\ \nu=81.0$}

\addplot {betapdf(x, 98.1375, 6.1125)};
\addlegendentry{$p=0.95,\ \nu=102.2$}

\end{axis}
\end{tikzpicture}

==> figures/tikz_codes/figure2.tex <==
\begin{tikzpicture}[scale=1.2, >=stealth]

\pgfplotsset{compat=1.18}

% Matplotlib-like tab10 colors
\definecolor{C0}{HTML}{1f77b4}
\definecolor{C1}{HTML}{ff7f0e}
\definecolor{C2}{HTML}{2ca02c}
\definecolor{C3}{HTML}{d62728}
\definecolor{C4}{HTML}{9467bd}
\definecolor{C5}{HTML}{8c564b}
\definecolor{C6}{HTML}{e377c2}

\begin{axis}[
    width=10.5cm,
    height=7.8cm,
    xmin=-6, xmax=6,
    ymin=0, ymax=1.2,
    domain=-6:6,
    samples=600,
    smooth,
    grid=major,
    grid style={dashed, opacity=0.6},
    axis line style={line width=1.2pt},
    tick style={line width=1pt},
    ticklabel style={font=\small},
    xtick={-6,-4,...,6},
    ytick={0,0.2,...,1.2},
    xlabel={$\gamma$},
    ylabel={$p(\gamma)$},
    xlabel style={font=\Large},
    ylabel style={font=\Large},
    title={
        $\nu = \nu_{\min} + \kappa |p - 0.5|^{\eta},
        \ (\nu_{\min}=1,\ \kappa=500,\ \eta=2)$
    },
    title style={font=\Large, yshift=1ex},
    legend columns=2,
    legend cell align={left},
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        draw=black,
        font=\normalsize,
        row sep=2pt,
        column sep=6pt
    },
    cycle list={
        {C0, line width=1.8pt},
        {C1, line width=1.8pt},
        {C2, line width=1.8pt},
        {C3, line width=1.8pt},
        {C4, line width=1.8pt},
        {C5, line width=1.8pt},
        {C6, line width=1.8pt}
    },
    declare function={
        % Exact Logistic--Beta density evaluated in log-space:
        %
        % p(gamma)
        % = exp[
        %     -alpha log(1 + exp(-gamma))
        %     -beta  log(1 + exp( gamma))
        %     -log B(alpha,beta)
        %   ].
        %
        % The fourth argument is log B(alpha,beta).
        logisticbetapdf(\g,\a,\b,\lb) =
            exp(
                -\a*ln(1 + exp(-\g))
                -\b*ln(1 + exp(\g))
                -\lb
            );
    }
]

% ----------------------------------------------------------------------
% Logistic--Beta prior densities
%
% alpha = nu*p + 1
% beta  = nu*(1-p) + 1
%
% The log-Beta normalizers below were evaluated accurately in advance.
% This avoids using the approximate Stirling lgamma expression at every
% plot sample and preserves the correct peak heights.
% ----------------------------------------------------------------------

\addplot {
    logisticbetapdf(
        x,
        6.1125,
        98.1375,
        -23.20987847091072
    )
};
\addlegendentry{$p=0.05,\ \nu=102.2$}

\addplot {
    logisticbetapdf(
        x,
        9.1,
        73.9,
        -28.81585261438519
    )
};
\addlegendentry{$p=0.1,\ \nu=81.0$}

\addplot {
    logisticbetapdf(
        x,
        7.3,
        15.7,
        -14.24340032915957
    )
};
\addlegendentry{$p=0.3,\ \nu=21.0$}

\addplot {
    logisticbetapdf(
        x,
        1.5,
        1.5,
        -0.9347116558304359
    )
};
\addlegendentry{$p=0.5,\ \nu=1.0$}

\addplot {
    logisticbetapdf(
        x,
        15.7,
        7.3,
        -14.24340032915957
    )
};
\addlegendentry{$p=0.7,\ \nu=21.0$}

\addplot {
    logisticbetapdf(
        x,
        73.9,
        9.1,
        -28.81585261438519
    )
};
\addlegendentry{$p=0.9,\ \nu=81.0$}

\addplot {
    logisticbetapdf(
        x,
        98.1375,
        6.1125,
        -23.20987847091072
    )
};
\addlegendentry{$p=0.95,\ \nu=102.2$}


% ----------------------------------------------------------------------
% Vertical dotted reference lines at gamma = logit(p).
%
% These indicate where the mode p of the density in pi-space maps under
% gamma = logit(pi). They are generally not the modes of p(gamma).
% ----------------------------------------------------------------------

% logit(0.05) = -2.9444389792
\addplot[
    C0,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (-2.9444389792,0)
    (-2.9444389792,1.2)
};

% logit(0.10) = -2.1972245773
\addplot[
    C1,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (-2.1972245773,0)
    (-2.1972245773,1.2)
};

% logit(0.30) = -0.8472978604
\addplot[
    C2,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (-0.8472978604,0)
    (-0.8472978604,1.2)
};

% logit(0.50) = 0
\addplot[
    C3,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (0,0)
    (0,1.2)
};

% logit(0.70) = 0.8472978604
\addplot[
    C4,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (0.8472978604,0)
    (0.8472978604,1.2)
};

% logit(0.90) = 2.1972245773
\addplot[
    C5,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (2.1972245773,0)
    (2.1972245773,1.2)
};

% logit(0.95) = 2.9444389792
\addplot[
    C6,
    dotted,
    line width=1.8pt,
    forget plot
]
coordinates {
    (2.9444389792,0)
    (2.9444389792,1.2)
};

% A single legend key explains all same-color dotted reference lines.
\addlegendimage{
    black,
    dotted,
    line width=1.8pt
}
\addlegendentry{$\operatorname{logit}(p)$}

\end{axis}
\end{tikzpicture}
